MINDE: Mutual Information Neural Diffusion Estimation

In this work we present a new method for the estimation of Mutual Information (MI) between random variables. Our approach is based on an original interpretation of the Girsanov theorem, which allows us to use score-based diffusion models to estimate the Kullback Leibler divergence between two densities as a difference between their score functions. As a by-product, our method also enables the estimation of the entropy of random variables. Armed with such building blocks, we present a general recipe to measure MI, which unfolds in two directions: one uses conditional diffusion process, whereas the other uses joint diffusion processes that allow simultaneous modelling of two random variables. Our results, which derive from a thorough experimental protocol over all the variants of our approach, indicate that our method is more accurate than the main alternatives from the literature, especially for challenging distributions. Furthermore, our methods pass MI self-consistency tests, including data processing and additivity under independence, which instead are a pain-point of existing methods.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}

\textbf{GT} & 0.2 & 0.4 & 0.3 & 0.4 & 0.4 & 0.4 & 0.4 & 1.0 & 1.0 & 1.0 & 1.0 & 0.3 & 1.0 & 1.3 & 1.0 & 0.4 & 1.0 & 0.6 & 1.6 & 0.4 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 0.2 & 0.4 & 0.2 & 0.3 & 0.2 & 0.4 & 0.3 & 0.4 & 1.7 & 0.3 & 0.4 \\
%mt\_minde\_s & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{BCCCE1}} 1.2 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{DAE1EB}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{DAE1EB}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{DAE1EB}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
%mt\_minde\_imp\_s 
\midrule
\textbf{\gls{MINDE}--j } & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{BCCCE1}} 1.2 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{DAE1EB}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{DAE1EB}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{DAE1EB}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%c\_minde\_s & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
%c\_minde\_imp\_s 
\textbf{\gls{MINDE}--c } &{\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
\midrule
\textbf{\gls{MINDE}--j ($\sigma=0.5$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{9DB7D7}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{DAE1EB}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E9BAC8}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{DAE1EB}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%mt\_minde\_imp1.0 
\textbf{\gls{MINDE}--j ($\sigma=1$)}  & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{DAE1EB}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 1.2 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{DAE1EB}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%mt\_minde\_imp1.5 
\textbf{\gls{MINDE}--j ($\sigma=1.5$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 1.2 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{DAE1EB}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
%mt\_minde\_imp2 
\textbf{\gls{MINDE}--j ($\sigma=2$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{BCCCE1}} 1.8 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%mt\_minde\_imp3 
\textbf{\gls{MINDE}--j ($\sigma=3$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{BCCCE1}} 1.8 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%mt\_minde\_imp5 
\textbf{\gls{MINDE}--j ($\sigma=5$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{DAE1EB}} 1.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{BCCCE1}} 1.8 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%mt\_minde\_imp10
\textbf{\gls{MINDE}--j ($\sigma=10$)}  & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{DAE1EB}} 1.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{9EB8D8}} 1.9 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{DAE1EB}} 0.5 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
\midrule
\textbf{\gls{MINDE}--c ($\sigma=0.5$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{DAE1EB}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%c\_minde\_imp1.0 
\textbf{\gls{MINDE}--c ($\sigma=1$)}& {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%c\_minde\_imp1.5 
\textbf{\gls{MINDE}--c ($\sigma=1.5$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%c\_minde\_imp2 
\textbf{\gls{MINDE}--c ($\sigma=2$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 1.2 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%c\_minde\_imp3 
\textbf{\gls{MINDE}--c ($\sigma=3$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
%c\_minde\_imp5 
\textbf{\gls{MINDE}--c ($\sigma=5$)}  & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 1.2 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\

%c\_minde\_imp10 
\textbf{\gls{MINDE}--c ($\sigma=10$)} & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 1.2 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
\midrule
MINE & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E49AAF}} 0.7 & {\cellcolor[HTML]{DF7B98}} 0.6 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E9BAC8}} 0.0 & {\cellcolor[HTML]{DF7B98}} 0.0 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
InfoNCE & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
D-V & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{E9BAC8}} 0.0 & {\cellcolor[HTML]{DF7B98}} 0.0 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.1 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{E9BAC8}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
NWJ & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{F2F2F2}} 1.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{E9BAC8}} 0.0 & {\cellcolor[HTML]{DF7B98}} 0.0 & {\cellcolor[HTML]{E9BAC8}} 0.0 & {\cellcolor[HTML]{D53D69}} -0.6 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E49AAF}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
KSG & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{E9BAC8}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{D53D69}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E49AAF}} 0.7 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{D53D69}} 0.2 & {\cellcolor[HTML]{E9BAC8}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{E49AAF}} 0.7 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{E49AAF}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{D53D69}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E49AAF}} 0.7 & {\cellcolor[HTML]{D53D69}} 0.2 & {\cellcolor[HTML]{E49AAF}} 0.7 & {\cellcolor[HTML]{DF7B98}} 0.6 & {\cellcolor[HTML]{D53D69}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{E49AAF}} 0.7 & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{E9BAC8}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.1 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.2 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.7 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
LNN & {\cellcolor[HTML]{F2F2F2}} 0.2 & {\cellcolor[HTML]{628DC4}} 0.9 & {\cellcolor[HTML]{4479BB}} 2.7 & {\cellcolor[HTML]{4479BB}} 6.6 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{4479BB}} 17.3 & {\cellcolor[HTML]{4479BB}} 2.7 & {\cellcolor[HTML]{4479BB}} 6.4 & {\cellcolor[HTML]{9DB7D7}} 1.3 & {\cellcolor[HTML]{9DB7D7}} 0.6 & {\cellcolor[HTML]{4479BB}} 17.3 & {\cellcolor[HTML]{4479BB}} 17.3 & {\cellcolor[HTML]{4479BB}} 3.1 & {\cellcolor[HTML]{4479BB}} 2.5 & {\cellcolor[HTML]{4479BB}} 7.3 & {\cellcolor[HTML]{4479BB}} 6.8 & {\cellcolor[HTML]{4479BB}} 33.5 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{4479BB}} 17.3 & {\cellcolor[HTML]{4479BB}} 2.5 & {\cellcolor[HTML]{4479BB}} 7.3 & {\cellcolor[HTML]{4479BB}} 17.3 & {\cellcolor[HTML]{4479BB}} 3.1 & {\cellcolor[HTML]{4479BB}} 7.3 & {\cellcolor[HTML]{4479BB}} 17.3 & {\cellcolor[HTML]{4479BB}} 2.4 & {\cellcolor[HTML]{4479BB}} 7.2 & {\cellcolor[HTML]{DF7B98}} -0.2 & {\cellcolor[HTML]{D53D69}} -0.6 & {\cellcolor[HTML]{9DB7D7}} 0.5 & {\cellcolor[HTML]{4479BB}} 1.2 & {\cellcolor[HTML]{4479BB}} 2.1 & {\cellcolor[HTML]{4479BB}} 2.7 & {\cellcolor[HTML]{4479BB}} 5.5 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{E9BAC8}} 1.5 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
CCA & {\cellcolor[HTML]{E9BAC8}} 0.0 & {\cellcolor[HTML]{DF7B98}} 0.0 & {\cellcolor[HTML]{E49BB0}} 0.0 & {\cellcolor[HTML]{DF7B98}} 0.0 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.3 & {\cellcolor[HTML]{DAE1EB}} 1.1 & {\cellcolor[HTML]{F2F2F2}} 1.3 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 0.6 & {\cellcolor[HTML]{BCCCE1}} 1.8 & {\cellcolor[HTML]{F2F2F2}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{D53D69}} 0.2 & {\cellcolor[HTML]{D53D69}} 0.4 & {\cellcolor[HTML]{F2F2F2}} 1.0 & {\cellcolor[HTML]{E9BAC8}} 0.8 & {\cellcolor[HTML]{EED9DF}} 0.9 & {\cellcolor[HTML]{DAE1EB}} 0.3 & {\cellcolor[HTML]{4479BB}} 1.0 & {\cellcolor[HTML]{EED9DF}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.1 & {\cellcolor[HTML]{E9BAC8}} 0.0 & {\cellcolor[HTML]{EED9DF}} 0.3 & {\cellcolor[HTML]{E49BB0}} 0.0 & {\cellcolor[HTML]{DF7B98}} 0.0 & {\cellcolor[HTML]{EED9DF}} 1.6 & {\cellcolor[HTML]{EED9DF}} 0.2 & {\cellcolor[HTML]{F2F2F2}} 0.4 \\
\midrule
 & \begin{sideways} Asinh @ \textit{St} 1 × 1 (dof=1)\end{sideways} & 
\begin{sideways}Asinh @ \textit{St} 2 × 2 (dof=1) \end{sideways}& 
\begin{sideways}Asinh @ \textit{St} 3 × 3 (dof=2) \end{sideways}& 
\begin{sideways}Asinh @ \textit{St} 5 × 5 (dof=2)\end{sideways} &
\begin{sideways} Bimodal 1 × 1 \end{sideways}&
\begin{sideways}Bivariate \textit{Nm} 1 × 1\end{sideways} &
\begin{sideways} \textit{Hc} @ Bivariate \textit{Nm} 1 × 1\end{sideways} &
\begin{sideways} \textit{Hc} @ \textit{Mn} 25 × 25 (2-pair)\end{sideways} &
\begin{sideways} \textit{Hc} @ \textit{Mn} 3 × 3 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Hc} @ \textit{Mn} 5 × 5 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Mn} 2 × 2 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Mn} 2 × 2 (dense)\end{sideways} &
\begin{sideways} \textit{Mn} 25 × 25 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Mn} 25 × 25 (dense) \end{sideways}& 
\begin{sideways} \textit{Mn} 3 × 3 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Mn} 3 × 3 (dense) \end{sideways}&
\begin{sideways} \textit{Mn} 5 × 5 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Mn} 5 × 5 (dense) \end{sideways}&
\begin{sideways} \textit{Mn} 50 × 50 (dense) \end{sideways}& 
\begin{sideways} \textit{Nm} CDF @ Bivariate \textit{Nm} 1 × 1\end{sideways} &
\begin{sideways} \textit{Nm} CDF @ \textit{Mn} 25 × 25 (2-pair) \end{sideways}&
\begin{sideways} \textit{Nm} CDF @ \textit{Mn} 3 × 3 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Nm} CDF @ \textit{Mn} 5 × 5 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Sp} @ \textit{Mn} 25 × 25 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Sp} @ \textit{Mn} 3 × 3 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Sp} @ \textit{Mn} 5 × 5 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Sp} @ \textit{Nm} CDF @ \textit{Mn} 25 × 25 (2-pair) \end{sideways}&
\begin{sideways} \textit{Sp} @ \textit{Nm} CDF @ \textit{Mn} 3 × 3 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Sp} @ \textit{Nm} CDF @ \textit{Mn} 5 × 5 (2-pair) \end{sideways}&
\begin{sideways} \textit{St} 1 × 1 (dof=1)\end{sideways} & 
\begin{sideways} \textit{St} 2 × 2 (dof=1)\end{sideways} &
\begin{sideways} \textit{St} 2 × 2 (dof=2) \end{sideways}& 
\begin{sideways} \textit{St} 3 × 3 (dof=2)\end{sideways} & 
\begin{sideways} \textit{St} 3 × 3 (dof=3)\end{sideways} & 
\begin{sideways} \textit{St} 5 × 5 (dof=2)\end{sideways} & 
\begin{sideways} \textit{St} 5 × 5 (dof=3) \end{sideways}& 
\begin{sideways} Swiss roll 2 × 1 \end{sideways}&
\begin{sideways} Uniform 1 × 1 (additive noise=0.1) \end{sideways}&
\begin{sideways} Uniform 1 × 1 (additive noise=0.75) \end{sideways}& 
\begin{sideways} Wiggly @ Bivariate \textit{Nm} 1 × 1 \end{sideways} \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule

\textbf{GT} & 0.22 & 0.43 & 0.29 & 0.45 & 0.41 & 0.41 & 0.41 & 1.02 & 1.02 & 1.02 & 1.02 & 0.29 & 1.02 & 1.29 & 1.02 & 0.41 & 1.02 & 0.59 & 1.62 & 0.41 & 1.02 & 1.02 & 1.02 & 1.02 & 1.02 & 1.02 & 1.02 & 1.02 & 1.02 & 0.22 & 0.43 & 0.19 & 0.29 & 0.18 & 0.45 & 0.30 & 0.41 & 1.71 & 0.33 & 0.41 \\
\midrule
%mt\_minde & {\cellcolor[HTML]{F2F2F2}} 0.21 & {\cellcolor[HTML]{F2EFEF}} 0.40 & {\cellcolor[HTML]{F2EFEF}} 0.26 & {\cellcolor[HTML]{F1E9EB}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{DFE5ED}} 1.10 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{EED6DD}} 0.91 & {\cellcolor[HTML]{EFDCE1}} 1.20 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 0.58 & {\cellcolor[HTML]{D7DFEA}} 1.73 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{ECCAD4}} 0.87 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2F2F2}} 0.23 & {\cellcolor[HTML]{D4DDE9}} 0.55 & {\cellcolor[HTML]{F2F2F2}} 0.17 & {\cellcolor[HTML]{F2ECED}} 0.25 & {\cellcolor[HTML]{F2F2F2}} 0.17 & {\cellcolor[HTML]{F2F2F2}} 0.46 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{DFE5ED}} 0.49 & {\cellcolor[HTML]{F1E6E9}} 1.65 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\

\textbf{ \gls{MINDE}--j ($\sigma=1$)} & {\cellcolor[HTML]{F2F2F2}} 0.21 & {\cellcolor[HTML]{F2EFEF}} 0.40 & {\cellcolor[HTML]{F2EFEF}} 0.26 & {\cellcolor[HTML]{F1E9EB}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{DFE5ED}} 1.10 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{EED6DD}} 0.91 & {\cellcolor[HTML]{EED6DD}} 1.18 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{DAE1EB}} 1.72 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{ECCAD4}} 0.87 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F1E9EB}} 0.17 & {\cellcolor[HTML]{EFDFE3}} 0.35 & {\cellcolor[HTML]{F2F2F2}} 0.18 & {\cellcolor[HTML]{F2ECED}} 0.25 & {\cellcolor[HTML]{F2F2F2}} 0.17 & {\cellcolor[HTML]{F2F2F2}} 0.47 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{DFE5ED}} 0.49 & {\cellcolor[HTML]{F1E6E9}} 1.65 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\

%mt\_minde\_s & {\cellcolor[HTML]{F2F2F2}} 0.22 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2F2F2}} 0.43 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{C4D2E4}} 1.19 & {\cellcolor[HTML]{F2F2F2}} 1.03 & {\cellcolor[HTML]{F2F2F2}} 1.03 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.30 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.31 & {\cellcolor[HTML]{F2F2F2}} 1.03 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 1.03 & {\cellcolor[HTML]{F2F2F2}} 0.60 & {\cellcolor[HTML]{D4DDE9}} 1.74 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{ECEEF1}} 1.06 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{E9ECF0}} 1.07 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2ECED}} 0.18 & {\cellcolor[HTML]{EFDCE1}} 0.34 & {\cellcolor[HTML]{F2F2F2}} 0.20 & {\cellcolor[HTML]{F2F2F2}} 0.30 & {\cellcolor[HTML]{F2F2F2}} 0.18 & {\cellcolor[HTML]{ECEEF1}} 0.49 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F1E9EB}} 1.66 & {\cellcolor[HTML]{F2F2F2}} 0.32 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\

\textbf{ \gls{MINDE}--j}  & {\cellcolor[HTML]{F2F2F2}} 0.22 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2EFEF}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{C4D2E4}} 1.19 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.31 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{D7DFEA}} 1.73 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{E9ECF0}} 1.07 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{E9ECF0}} 1.07 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{EFDCE1}} 0.13 & {\cellcolor[HTML]{EABDCA}} 0.24 & {\cellcolor[HTML]{F2F2F2}} 0.20 & {\cellcolor[HTML]{F2F2F2}} 0.30 & {\cellcolor[HTML]{F2F2F2}} 0.18 & {\cellcolor[HTML]{EFF0F2}} 0.48 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F2ECED}} 1.67 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.42 \\

%c\_minde & {\cellcolor[HTML]{F2F2F2}} 0.21 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2EFEF}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2ECED}} 1.25 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{F2F2F2}} 1.62 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{F1E9EB}} 0.97 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{ECCDD6}} 0.08 & {\cellcolor[HTML]{F2F2F2}} 0.44 & {\cellcolor[HTML]{F2F2F2}} 0.19 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2F2F2}} 0.18 & {\cellcolor[HTML]{F2EFEF}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{EBC6D1}} 0.25 & {\cellcolor[HTML]{F2EFEF}} 1.68 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\

\textbf{ \gls{MINDE}--c ($\sigma=1$)}& {\cellcolor[HTML]{F2F2F2}} 0.21 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.27 & {\cellcolor[HTML]{F2EFEF}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2EFEF}} 1.26 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{F2F2F2}} 1.62 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{F1E9EB}} 0.97 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{EFDCE1}} 0.13 & {\cellcolor[HTML]{ECCAD4}} 0.28 & {\cellcolor[HTML]{F2F2F2}} 0.18 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 0.18 & {\cellcolor[HTML]{F2EFEF}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.30 & {\cellcolor[HTML]{EFDCE1}} 0.32 & {\cellcolor[HTML]{F2ECED}} 1.67 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\

%c\_minde\_s & {\cellcolor[HTML]{F2F2F2}} 0.21 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2EFEF}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2EFEF}} 1.26 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 0.58 & {\cellcolor[HTML]{F2EFEF}} 1.59 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F1E9EB}} 0.97 & {\cellcolor[HTML]{F1E9EB}} 0.97 & {\cellcolor[HTML]{F2ECED}} 0.18 & {\cellcolor[HTML]{EED6DD}} 0.32 & {\cellcolor[HTML]{F2F2F2}} 0.20 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 0.17 & {\cellcolor[HTML]{F2F2F2}} 0.44 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F1E9EB}} 1.66 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.42 \\
\textbf{ \gls{MINDE}--c}& {\cellcolor[HTML]{F2F2F2}} 0.21 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2EFEF}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 1.27 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{F2F2F2}} 1.60 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{EFDFE3}} 0.14 & {\cellcolor[HTML]{EBC2CE}} 0.26 & {\cellcolor[HTML]{F2F2F2}} 0.19 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2F2F2}} 0.17 & {\cellcolor[HTML]{F2F2F2}} 0.44 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F1E9EB}} 1.66 & {\cellcolor[HTML]{F2F2F2}} 0.31 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\
\midrule
MINE & {\cellcolor[HTML]{F2F2F2}} 0.23 & {\cellcolor[HTML]{F1E9EB}} 0.38 & {\cellcolor[HTML]{F1E9EB}} 0.24 & {\cellcolor[HTML]{EFDCE1}} 0.36 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.30 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.28 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{F2F2F2}} 1.60 & {\cellcolor[HTML]{F2F2F2}} 0.39 & {\cellcolor[HTML]{ECCDD6}} 0.88 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{E9B7C6}} 0.81 & {\cellcolor[HTML]{E393AB}} 0.70 & {\cellcolor[HTML]{E1849F}} 0.65 & {\cellcolor[HTML]{ECCDD6}} 0.88 & {\cellcolor[HTML]{EDD0D8}} 0.89 & {\cellcolor[HTML]{ECCAD4}} 0.87 & {\cellcolor[HTML]{E9BAC8}} 0.02 & {\cellcolor[HTML]{DE7493}} 0.01 & {\cellcolor[HTML]{F0E3E7}} 0.12 & {\cellcolor[HTML]{EBC2CE}} 0.12 & {\cellcolor[HTML]{F1E9EB}} 0.13 & {\cellcolor[HTML]{E59EB2}} 0.16 & {\cellcolor[HTML]{EFDFE3}} 0.22 & {\cellcolor[HTML]{F2F2F2}} 0.39 & {\cellcolor[HTML]{F1E9EB}} 1.66 & {\cellcolor[HTML]{F2F2F2}} 0.32 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\
InfoNCE & {\cellcolor[HTML]{F2F2F2}} 0.22 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.27 & {\cellcolor[HTML]{F1E9EB}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.28 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{F2F2F2}} 1.61 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{EABDCA}} 0.83 & {\cellcolor[HTML]{EAC0CC}} 0.84 & {\cellcolor[HTML]{E9BAC8}} 0.82 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F0E3E7}} 0.15 & {\cellcolor[HTML]{EDD0D8}} 0.30 & {\cellcolor[HTML]{F2F2F2}} 0.18 & {\cellcolor[HTML]{F2F2F2}} 0.27 & {\cellcolor[HTML]{F2F2F2}} 0.17 & {\cellcolor[HTML]{F2ECED}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.28 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 1.69 & {\cellcolor[HTML]{F2F2F2}} 0.32 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\
D-V & {\cellcolor[HTML]{F2F2F2}} 0.22 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.27 & {\cellcolor[HTML]{F1E9EB}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.28 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{F2F2F2}} 1.61 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{E9BAC8}} 0.82 & {\cellcolor[HTML]{E9BAC8}} 0.82 & {\cellcolor[HTML]{E9B7C6}} 0.81 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{E9B7C6}} 0.01 & {\cellcolor[HTML]{E0809C}} 0.05 & {\cellcolor[HTML]{EFDFE3}} 0.11 & {\cellcolor[HTML]{EBC6D1}} 0.13 & {\cellcolor[HTML]{F2EFEF}} 0.15 & {\cellcolor[HTML]{E8AFC0}} 0.22 & {\cellcolor[HTML]{EFDCE1}} 0.21 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 1.69 & {\cellcolor[HTML]{F2F2F2}} 0.32 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\
NWJ & {\cellcolor[HTML]{F2F2F2}} 0.22 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.27 & {\cellcolor[HTML]{F1E9EB}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F2F2F2}} 1.28 & {\cellcolor[HTML]{F2F2F2}} 1.01 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.59 & {\cellcolor[HTML]{F2F2F2}} 1.60 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{F2ECED}} 0.98 & {\cellcolor[HTML]{E9BAC8}} 0.82 & {\cellcolor[HTML]{E9BAC8}} 0.82 & {\cellcolor[HTML]{E8B4C3}} 0.80 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{EABDCA}} 0.03 & {\cellcolor[HTML]{DE7795}} 0.02 & {\cellcolor[HTML]{ECCAD4}} 0.04 & {\cellcolor[HTML]{D53D69}} -0.65 & {\cellcolor[HTML]{F1E6E9}} 0.12 & {\cellcolor[HTML]{E290A8}} 0.12 & {\cellcolor[HTML]{EFDCE1}} 0.21 & {\cellcolor[HTML]{F2F2F2}} 0.40 & {\cellcolor[HTML]{F2F2F2}} 1.69 & {\cellcolor[HTML]{F2F2F2}} 0.32 & {\cellcolor[HTML]{F2F2F2}} 0.41 \\
KSG & {\cellcolor[HTML]{F2F2F2}} 0.22 & {\cellcolor[HTML]{F1E9EB}} 0.38 & {\cellcolor[HTML]{EED9DF}} 0.19 & {\cellcolor[HTML]{E9B7C6}} 0.24 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{D53D69}} 0.17 & {\cellcolor[HTML]{ECCAD4}} 0.87 & {\cellcolor[HTML]{E188A2}} 0.66 & {\cellcolor[HTML]{F2F2F2}} 1.03 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{D53D69}} 0.20 & {\cellcolor[HTML]{E8B4C3}} 1.07 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{E5A1B5}} 0.74 & {\cellcolor[HTML]{F2F2F2}} 0.57 & {\cellcolor[HTML]{E28EA6}} 1.28 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{D53D69}} 0.20 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{E49AAF}} 0.72 & {\cellcolor[HTML]{D53D69}} 0.18 & {\cellcolor[HTML]{E497AD}} 0.71 & {\cellcolor[HTML]{DB6487}} 0.55 & {\cellcolor[HTML]{D53D69}} 0.20 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{E290A8}} 0.69 & {\cellcolor[HTML]{F1E6E9}} 0.16 & {\cellcolor[HTML]{E9B7C6}} 0.22 & {\cellcolor[HTML]{EED9DF}} 0.09 & {\cellcolor[HTML]{EBC2CE}} 0.12 & {\cellcolor[HTML]{EED6DD}} 0.07 & {\cellcolor[HTML]{E7AABB}} 0.20 & {\cellcolor[HTML]{ECCAD4}} 0.15 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2EFEF}} 1.68 & {\cellcolor[HTML]{F2F2F2}} 0.32 & {\cellcolor[HTML]{F2F2F2}} 0.42 \\
LNN & {\cellcolor[HTML]{EFF0F2}} 0.25 & {\cellcolor[HTML]{6C95C8}} 0.89 & {\cellcolor[HTML]{4479BB}} 2.71 & {\cellcolor[HTML]{4479BB}} 6.65 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 0.42 & {\cellcolor[HTML]{F2F2F2}} 0.42 & & {\cellcolor[HTML]{4479BB}} 2.68 & {\cellcolor[HTML]{4479BB}} 6.45 & {\cellcolor[HTML]{ACC2DC}} 1.27 & {\cellcolor[HTML]{8CABD2}} 0.65 &  &  & {\cellcolor[HTML]{4479BB}} 3.10 & {\cellcolor[HTML]{4479BB}} 2.49 & {\cellcolor[HTML]{4479BB}} 7.31 & {\cellcolor[HTML]{4479BB}} 6.76 &  & {\cellcolor[HTML]{F2F2F2}} 0.39 &  & {\cellcolor[HTML]{4479BB}} 2.49 & {\cellcolor[HTML]{4479BB}} 7.27 &  & {\cellcolor[HTML]{4479BB}} 3.10 & {\cellcolor[HTML]{4479BB}} 7.31 &  & {\cellcolor[HTML]{4479BB}} 2.38 & {\cellcolor[HTML]{4479BB}} 7.24 & 
&  & {\cellcolor[HTML]{91AFD4}} 0.53 & {\cellcolor[HTML]{4479BB}} 1.20 & {\cellcolor[HTML]{4479BB}} 2.12 & {\cellcolor[HTML]{4479BB}} 2.74 & {\cellcolor[HTML]{4479BB}} 5.48 & {\cellcolor[HTML]{F0E3E7}} 0.34 & {\cellcolor[HTML]{E8AFC0}} 1.48 & {\cellcolor[HTML]{F2ECED}} 0.29 & {\cellcolor[HTML]{F2F2F2}} 0.42 \\
CCA & {\cellcolor[HTML]{E8B4C3}} 0.00 & {\cellcolor[HTML]{DD7191}} 0.00 & {\cellcolor[HTML]{E59EB2}} 0.00 & {\cellcolor[HTML]{DC6A8C}} 0.00 & {\cellcolor[HTML]{F0E3E7}} 0.34 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2EFEF}} 0.38 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.29 & {\cellcolor[HTML]{ECEEF1}} 1.06 & {\cellcolor[HTML]{ECEEF1}} 1.33 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F2F2F2}} 1.02 & {\cellcolor[HTML]{F2F2F2}} 0.60 & {\cellcolor[HTML]{D1DBE8}} 1.75 & {\cellcolor[HTML]{F2F2F2}} 0.39 & {\cellcolor[HTML]{F2F2F2}} 1.00 & {\cellcolor[HTML]{F1E9EB}} 0.97 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{EBC6D1}} 0.86 & {\cellcolor[HTML]{D53D69}} 0.23 & {\cellcolor[HTML]{D53D69}} 0.39 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{EAC0CC}} 0.84 & {\cellcolor[HTML]{EED3DB}} 0.90 & {\cellcolor[HTML]{D7DFEA}} 0.33 & {\cellcolor[HTML]{5B89C2}} 0.95 & {\cellcolor[HTML]{EFDFE3}} 0.11 & {\cellcolor[HTML]{EBC6D1}} 0.13 & {\cellcolor[HTML]{EBC2CE}} 0.01 & {\cellcolor[HTML]{ECCDD6}} 0.31 & {\cellcolor[HTML]{E5A1B5}} 0.02 & {\cellcolor[HTML]{DF7D9A}} 0.02 & {\cellcolor[HTML]{EFDFE3}} 1.63 & {\cellcolor[HTML]{ECCDD6}} 0.19 & {\cellcolor[HTML]{F2EFEF}} 0.38 \\

DoE(Gaussian) & {\cellcolor[HTML]{F1E6E9}} 0.16 & {\cellcolor[HTML]{E9ECF0}} 0.48 & {\cellcolor[HTML]{F2F2F2}} 0.27 & {\cellcolor[HTML]{D4DDE9}} 0.57 & {\cellcolor[HTML]{F2ECED}} 0.37 & {\cellcolor[HTML]{F2ECED}} 0.37 & {\cellcolor[HTML]{F2F2F2}} 0.39 & {\cellcolor[HTML]{E28BA4}} 0.67 & {\cellcolor[HTML]{F1E9EB}} 0.97 & {\cellcolor[HTML]{F1E6E9}} 0.96 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{E6EAEF}} 0.35 & {\cellcolor[HTML]{E28BA4}} 0.67 & {\cellcolor[HTML]{4479BB}} 7.83 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{B2C5DE}} 0.64 & {\cellcolor[HTML]{EFDFE3}} 0.94 & {\cellcolor[HTML]{4479BB}} 1.27 & {\cellcolor[HTML]{4479BB}} 16.11 & {\cellcolor[HTML]{F2ECED}} 0.37 & {\cellcolor[HTML]{E393AB}} 0.70 & {\cellcolor[HTML]{F2EFEF}} 0.99 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{D84E77}} 0.48 & {\cellcolor[HTML]{DD6F8F}} 0.58 & {\cellcolor[HTML]{DC6789}} 0.56 & {\cellcolor[HTML]{DC6A8C}} 0.57 & {\cellcolor[HTML]{E5A1B5}} 0.74 & {\cellcolor[HTML]{E7AABB}} 0.77 & {\cellcolor[HTML]{4479BB}} 6.74 & {\cellcolor[HTML]{4479BB}} 7.93 & {\cellcolor[HTML]{4479BB}} 1.78 & {\cellcolor[HTML]{4479BB}} 2.54 & {\cellcolor[HTML]{769CCB}} 0.61 & {\cellcolor[HTML]{4479BB}} 4.24 & {\cellcolor[HTML]{4479BB}} 1.17 & {\cellcolor[HTML]{ECCDD6}} 1.57 & {\cellcolor[HTML]{E8B4C3}} 0.11 & {\cellcolor[HTML]{F2EFEF}} 0.38 & \\
DoE(Logistic) & {\cellcolor[HTML]{EFDCE1}} 0.13 & {\cellcolor[HTML]{F1E6E9}} 0.37 & {\cellcolor[HTML]{EFDFE3}} 0.21 & {\cellcolor[HTML]{F2F2F2}} 0.43 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{F1E6E9}} 0.35 & {\cellcolor[HTML]{F1E9EB}} 0.36 & {\cellcolor[HTML]{DF7B98}} 0.62 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{EED9DF}} 0.92 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{E9ECF0}} 0.34 & {\cellcolor[HTML]{E290A8}} 0.69 & {\cellcolor[HTML]{4479BB}} 7.83 & {\cellcolor[HTML]{F0E3E7}} 0.95 & {\cellcolor[HTML]{B6C8DF}} 0.63 & {\cellcolor[HTML]{EFDCE1}} 0.93 & {\cellcolor[HTML]{4479BB}} 1.27 & {\cellcolor[HTML]{4479BB}} 16.15 & {\cellcolor[HTML]{F2F2F2}} 0.41 & {\cellcolor[HTML]{E7ADBE}} 0.78 & {\cellcolor[HTML]{E6EAEF}} 1.08 & {\cellcolor[HTML]{EFF0F2}} 1.05 & {\cellcolor[HTML]{D74B74}} 0.47 & {\cellcolor[HTML]{DE7493}} 0.60 & {\cellcolor[HTML]{DB6487}} 0.55 & {\cellcolor[HTML]{E28BA4}} 0.67 & {\cellcolor[HTML]{E8AFC0}} 0.79 & {\cellcolor[HTML]{E9B7C6}} 0.81 & {\cellcolor[HTML]{D84E77}} -0.32 & {\cellcolor[HTML]{4479BB}} 2.00 & {\cellcolor[HTML]{A6BDDA}} 0.46 & {\cellcolor[HTML]{5786C1}} 0.82 & {\cellcolor[HTML]{D7DFEA}} 0.29 & {\cellcolor[HTML]{4479BB}} 1.48 & {\cellcolor[HTML]{A1BAD9}} 0.59 & {\cellcolor[HTML]{EDD0D8}} 1.58 & {\cellcolor[HTML]{E7AABB}} 0.08 & {\cellcolor[HTML]{F1E6E9}} 0.35 &  \\

\midrule
dist &
\begin{sideways} Asinh @ \textit{St} 1 × 1 (dof=1)\end{sideways} & 
\begin{sideways}Asinh @ \textit{St} 2 × 2 (dof=1) \end{sideways}& 
\begin{sideways}Asinh @ \textit{St} 3 × 3 (dof=2) \end{sideways}& 
\begin{sideways}Asinh @ \textit{St} 5 × 5 (dof=2)\end{sideways} &
\begin{sideways} Bimodal 1 × 1 \end{sideways}&
\begin{sideways}Bivariate \textit{Nm} 1 × 1\end{sideways} &
\begin{sideways} \textit{Hc} @ Bivariate \textit{Nm} 1 × 1\end{sideways} &
\begin{sideways} \textit{Hc} @ \textit{Mn} 25 × 25 (2-pair)\end{sideways} &
\begin{sideways} \textit{Hc} @ \textit{Mn} 3 × 3 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Hc} @ \textit{Mn} 5 × 5 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Mn} 2 × 2 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Mn} 2 × 2 (dense)\end{sideways} &
\begin{sideways} \textit{Mn} 25 × 25 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Mn} 25 × 25 (dense) \end{sideways}& 
\begin{sideways} \textit{Mn} 3 × 3 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Mn} 3 × 3 (dense) \end{sideways}&
\begin{sideways} \textit{Mn} 5 × 5 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Mn} 5 × 5 (dense) \end{sideways}&
\begin{sideways} \textit{Mn} 50 × 50 (dense) \end{sideways}& 
\begin{sideways} \textit{Nm} CDF @ Bivariate \textit{Nm} 1 × 1\end{sideways} &
\begin{sideways} \textit{Nm} CDF @ \textit{Mn} 25 × 25 (2-pair) \end{sideways}&
\begin{sideways} \textit{Nm} CDF @ \textit{Mn} 3 × 3 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Nm} CDF @ \textit{Mn} 5 × 5 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Sp} @ \textit{Mn} 25 × 25 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Sp} @ \textit{Mn} 3 × 3 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Sp} @ \textit{Mn} 5 × 5 (2-pair)\end{sideways} & 
\begin{sideways} \textit{Sp} @ \textit{Nm} CDF @ \textit{Mn} 25 × 25 (2-pair) \end{sideways}&
\begin{sideways} \textit{Sp} @ \textit{Nm} CDF @ \textit{Mn} 3 × 3 (2-pair) \end{sideways}& 
\begin{sideways} \textit{Sp} @ \textit{Nm} CDF @ \textit{Mn} 5 × 5 (2-pair) \end{sideways}&
\begin{sideways} \textit{St} 1 × 1 (dof=1)\end{sideways} & 
\begin{sideways} \textit{St} 2 × 2 (dof=1)\end{sideways} &
\begin{sideways} \textit{St} 2 × 2 (dof=2) \end{sideways}& 
\begin{sideways} \textit{St} 3 × 3 (dof=2)\end{sideways} & 
\begin{sideways} \textit{St} 3 × 3 (dof=3)\end{sideways} & 
\begin{sideways} \textit{St} 5 × 5 (dof=2)\end{sideways} & 
\begin{sideways} \textit{St} 5 × 5 (dof=3) \end{sideways}& 
\begin{sideways} Swiss roll 2 × 1 \end{sideways}&
\begin{sideways} Uniform 1 × 1 (additive noise=.1) \end{sideways}&
\begin{sideways} Uniform 1 × 1 (additive noise=.75) \end{sideways}& 
\begin{sideways} Wiggly @ Bivariate \textit{Nm} 1 × 1 \end{sideways} \\
\bottomrule
\end{tabular}
